Factorizing the Rado graph and infinite complete graphs

Let $\mathcal{F}=\{F_{\alpha}: \alpha\in \mathcal{A}\}$ be a family of infinite graphs, together with $\Lambda$. The Factorization Problem $FP(\mathcal{F}, \Lambda)$ asks whether $\mathcal{F}$ can be realized as a factorization of $\Lambda$, namely, whether there is a factorization $\mathcal{G}=\{\Gamma_{\alpha}: \alpha\in \mathcal{A}\}$ of $\Lambda$ such that each $\Gamma_{\alpha}$ is a copy of $F_{\alpha}$. We study this problem when $\Lambda$ is either the Rado graph $R$ or the complete graph $K_\aleph$ of infinite order $\aleph$. When $\mathcal{F}$ is a countable family, we show that $FP(\mathcal{F}, R)$ is solvable if and only if each graph in $\mathcal{F}$ has no finite dominating set. We also prove that $FP(\mathcal{F}, K_\aleph)$ admits a solution whenever the cardinality $\mathcal{F}$ coincide with the order and the domination numbers of its graphs. For countable complete graphs, we show some non existence results when the domination numbers of the graphs in $\mathcal{F}$ are finite. More precisely, we show that there is no factorization of $K_{\mathbb{N}}$ into copies of a $k$-star (that is, the vertex disjoint union of $k$ countable stars) when $k=1,2$, whereas it exists when $k\geq 4$, leaving the problem open for $k=3$. Finally, we determine sufficient conditions for the graphs of a decomposition to be arranged into resolution classes.

==> k=4bis.tex <==
%\newcommand{\comment}[1]{}
%\documentclass[a4paper,10pt, landscape]{article}
%\usepackage{tikz, tkz-graph}
%\usetikzlibrary{decorations.pathmorphing}
%\usepackage{calculator}
%
%\begin{document}
\begin{minipage}{15cm}
\hspace{-1.5cm}

\begin{tikzpicture}[x=2cm,y=1cm,scale=0.50]
\foreach \j in {0,1,2,3,4,5,6,7,8,9,10,11,12} 
{
  \coordinate  (a\j) at (0+\j, 3); 
  \coordinate  (b\j) at (0+\j, 0);
}; 
\foreach \j in {1,2,3,4,5} 
{
  \ADD{\j}{-7}{\sol}
  \draw (a\j) circle (4pt)[fill]  node[above=5pt] {$\sol_1$}; 
  \draw (b\j) circle (4pt)[fill]  node[below=5pt] {$\sol_0$}; 
};  
\foreach \j in {7,8,9,10,11} 
{
  \ADD{\j}{-7}{\sol};
  \draw (a\j) circle (4pt)[fill]  node[below=5pt] {$\sol_1$}; 
  \draw (b\j) circle (4pt)[fill]  node[above=5pt] {$\sol_0$}; 
};        
  \draw (a6) circle (4pt)[fill]  node[above=5pt] {$-1_1$}; 
  \draw (b6) circle (4pt)[fill]  node[below=5pt] {$-1_0$}; 
\foreach \j in {1,2,3,4} 
{
  \draw[very thick] (a5) -- (b\j);
  \draw[very thick] (b5) -- (a\j); 
}
  \draw[dashed, very thick] (b5) to (a0);
  \draw[dashed, very thick] (a5) to (b0); 
 
\coordinate  (name1) at (8, -3);   
\draw (name1) node[above=5pt] {$\Gamma_1$};   
\coordinate  (name2) at (8, 4.5);   
\draw (name2) node[above=5pt] {$\Gamma_2$};  
\coordinate  (name3) at (3, -3);   
\draw (name3) node[above=5pt] {$\Gamma_3\ \cup\ \Gamma_4$};   
  
  



\foreach \j in {7,8,9,10,11} 
{
%  \newfunction{\F}{%
%    \MULTIPLY{8}{\j}{\tempA};
%    \MULTIPLY{-7}{7}{\tempB}; 
    \MULTIPLY{1.5}{\j}{\tempA};
    \MULTIPLY{1.5}{7}{\tempB}; 
    \ADD{\tempA}{\tempB}{\solo};       
%  }
   \MULTIPLY{-}{\solo}{\tempC}
   \ADD{\tempC}{180}{\soli};
   \draw[very thick, in=\soli, out=\solo]  (a6) to (a\j);
} 
\draw[dashed, very thick, in=151.5, out=28.5]  (a6) to (a12);






\foreach \j in {8,9,10,11} 
{
%  \newfunction{\F}{%
%    \MULTIPLY{8}{\j}{\tempA};
%    \MULTIPLY{-7}{7}{\tempB}; 
    \MULTIPLY{1.5}{\j}{\tempA};
    \MULTIPLY{1.5}{8}{\tempB}; 
    \ADD{\tempA}{\tempB}{\solo};       
%  }
   \MULTIPLY{-}{\solo}{\tempC}
   \ADD{\tempC}{180}{\soli};
   \draw[very thick, in=-\soli, out=-\solo]  (b7) to (b\j); 
} 


   \draw[dashed, very thick, in=-151.5, out=-28.5]  (b7) to (b12);
   \draw[very thick]  (b6) to (a6);   
\end{tikzpicture}

\end{minipage}
%\end{document}

==> k_4.tex <==
%\newcommand{\comment}[1]{}
%\documentclass[a4paper,10pt, landscape]{article}
%\usepackage{tikz, tkz-graph}
%\usetikzlibrary{decorations.pathmorphing}
%\usepackage{calculator}
%
%\begin{document}
\begin{minipage}{15cm}
\hspace{-1.5cm}

\begin{tikzpicture}[x=2cm,y=1cm,scale=0.51]
\coordinate  (Gamma) at (-1, 5); 
\draw (Gamma)   node[above=0pt] {$\Gamma_1$};
\coordinate  (Gamma1) at (-1, 0); 
\draw (Gamma1)   node[below=0pt] {$\Gamma'_{1,2}$};
\coordinate  (Delta0) at (8, -1.5); 
\draw (Delta0)   node[below=0pt] {$\Delta_0$};
\coordinate  (Delta1star) at (9, 1.5); 
\draw (Delta1star)   node[above=0pt] {$\Delta^*_1$};
\foreach \j in {0,1,2,3,4,5,6,7,8} 
{
  \coordinate  (a\j) at (0+\j, 5); 
  \coordinate  (b\j) at (0+\j, 0);
}; 
\foreach \j in {9,10} 
{
  \coordinate  (a\j) at (0+\j, 5); 
  \coordinate  (b\j) at (0+\j, 0);
}; 
\foreach \j in  {0,1,2,3,4,5,6,7,8} 
{
  \draw (a\j) circle (4pt)[fill]  node[below=5pt] {$\j_0$}; 
};  
\foreach \j in  {0,1,2,4,6,8} 
{
  \draw (b\j) circle (4pt)[fill]  node[above=5pt] {$\j_0$}; 
};  
\foreach \j in  {3,5,7} 
{
  \draw (b\j) circle (4pt)[fill]  node[below=5pt] {$\j_0$}; 
};       


\foreach \j in {1,2,3,4,5,6,7,8} 
{
%  \newfunction{\F}{%
%    \MULTIPLY{8}{\j}{\tempA};
    \ADD{\j}{3}{\tempB}; 
    \MULTIPLY{2}{\tempB}{\solo};     
%  }
   \MULTIPLY{-}{\solo}{\tempC}
   \ADD{\tempC}{180}{\soli};
   \draw[very thick, in=\soli, out=\solo]  (a0) to (a\j);
} 
\draw[dashed, very thick, in=156, out=24]  (a0) to (a9);
\draw[dashed, very thick, in=154, out=26]  (a0) to (a10);






%even
\foreach \j in {4,6,8} 
{
%  \newfunction{\F}{%
%    \MULTIPLY{8}{\j}{\tempA};
    \ADD{\j}{3}{\tempB}; 
    \MULTIPLY{3}{\tempB}{\solo};     
%  }
   \MULTIPLY{-}{\solo}{\tempC}
   \ADD{\tempC}{180}{\soli};
   \draw[very thick, in=\soli, out=\solo]  (b2) to (b\j);
} 
%\draw[dashed, very thick, in=155, out=35]  (b2) to (b10);





%odd
\foreach \j in {1,3,5,7} 
{
%  \newfunction{\F}{%
%    \MULTIPLY{8}{\j}{\tempA};
    \ADD{\j}{3}{\tempB}; 
    \MULTIPLY{3}{\tempB}{\solo};     
%  }
   \MULTIPLY{-}{\solo}{\tempC}
   \ADD{\tempC}{180}{\soli};
   \draw[very thick, in=-\soli, out=-\solo]  (b0) to (b\j);
} 
\draw[dashed, very thick, in=-155, out=-35]  (b0) to (b9);
\draw[dashed, very thick, in=155, out=35]  (b2) to (b10);





%\foreach \j in {8,9,10,11} 
%{
%%  \newfunction{\F}{%
%%    \MULTIPLY{8}{\j}{\tempA};
%%    \MULTIPLY{-7}{7}{\tempB}; 
%    \MULTIPLY{1.5}{\j}{\tempA};
%    \MULTIPLY{1.5}{8}{\tempB}; 
%    \ADD{\tempA}{\tempB}{\solo};       
%%  }
%   \MULTIPLY{-}{\solo}{\tempC}
%   \ADD{\tempC}{180}{\soli};
%   \draw[very thick, in=-\soli, out=-\solo]  (b7) to (b\j); 
%} 
%
%
%   \draw[dashed, very thick, in=-151.5, out=-28.5]  (b7) to (b12);
%   \draw[very thick]  (b6) to (a6);   
\end{tikzpicture}

\end{minipage}
%\end{document}
